The Second Moment of Hafnians in Gaussian Boson Sampling

Gaussian Boson Sampling is a popular method for experimental demonstrations of quantum advantage, but many subtleties remain in fully understanding its theoretical underpinnings. An important component in the theoretical arguments for approximate average-case hardness of sampling is anticoncentration, which is a second-moment property of the output probabilities. In Gaussian Boson Sampling these are given by hafnians of generalized circular orthogonal ensemble matrices. In a companion work [arXiv:2312.08433], we develop a graph-theoretic method to study these moments and use it to identify a transition in anticoncentration. In this work, we find a recursive expression for the second moment using these graph-theoretic techniques. While we have not been able to solve this recursion by hand, we are able to solve it numerically exactly, which we do up to Fock sector $2n = 80$. We further derive new analytical results about the second moment. These results allow us to pinpoint the transition in anticoncentration and furthermore yield the expected linear cross-entropy benchmarking score for an ideal (error-free) device.

==> numerical_verification.tex <==
\newcommand{\plotdata}[2]{
    % first argument is n (1 through 9), second argument is color
  % analytic
  \addplot[color=#2, thick, opacity=0.5] table [x=k, y=analytic#1]{numerical_verification.dat};
  % numeric with error bars
  \addplot [color=#2, only marks, mark size=1.25pt, thick] 
  plot [error bars/.cd, y dir=both, y explicit]
  table [x=k, y=numeric#1, 
  y error=numericerror#1
  ] {numerical_verification.dat};
}

\begin{tikzpicture}
\begin{axis} [
    xlabel={$k$},
    ylabel={$\mathbb E_X \left\lvert\operatorname{Haf}(X^T X)\right\rvert^4$},
    ymode=log, 
    xtick=data,
    %
    % legend
    legend cell align={left},
    legend style={draw=none,fill=none},
    legend style={font=\scriptsize},
    legend style={at={(0, 1)},anchor=north west}
]

    \plotdata{1}{black}
    \plotdata{2}{red}
    \plotdata{3}{green!80!black}
    \plotdata{4}{purple}
    \plotdata{5}{brown}
    \plotdata{6}{yellow!80!black}
    \plotdata{7}{pink!80!black}
    \plotdata{8}{orange}
    \plotdata{9}{blue}

    \addlegendentry{Analytic}
    \addlegendentry{Numeric}

    \node at (9.5,1e-2) [anchor=south east,rectangle] {\scriptsize $n=1$};
    \node at (9.5,1e44) [anchor=north east,rectangle] {\scriptsize $n=9$};

    \draw[->,>=stealth](9.25, 1e3)--(9.25, 1e39);

    
\end{axis} 
\end{tikzpicture}
